Enhancing Pathological Speech through Articulatory Bottlenecks

Dysarthric speech reconstruction (DSR) typically relies on linguistic or phonetic representations extracted from impaired speech to generate a more intelligible waveform. We investigate a complementary approach that instead intervenes in a representation related to speech production. Starting from a neural analysis--synthesis framework, we introduce a residual mapper that modifies an articulatory-aligned latent space while preserving speaker and prosodic information. The mapper is pretrained on parallel synthetic healthy and artificially dysarthric speech, then adapted to natural dysarthric speech using phoneme-guided and adversarial objectives. We further compare the articulatory bottleneck with a dimension-matched unsupervised representation to assess the benefit of explicit articulatory supervision.

==> mapper.tex <==




% ============================================================
% COLORS
% ============================================================

\definecolor{myorange}{RGB}{255,150,55}
\definecolor{myorangefill}{RGB}{255,224,194}

\definecolor{myblue}{RGB}{40,154,255}
\definecolor{mybluefill}{RGB}{187,222,250}

\definecolor{myblueouter}{RGB}{165,215,250}
\definecolor{myblueouterfill}{RGB}{232,244,253}

\definecolor{mygray}{RGB}{105,105,105}


% ============================================================
% DOCUMENT
% ============================================================

\begin{tikzpicture}[
    font=\rmfamily,
    >=Latex
]

% Manually set the bounding box
\path[
    use as bounding box
]
(1,-8) rectangle (10,0.1);


% ============================================================
% POSITIONS
% ============================================================

% Main vertical axis
\coordinate (mainAxis) at (5.2,0);

% Top input
\coordinate (eEMAPos) at (5.2,0);

% Pseudo-EMA box
\coordinate (pseudoPos) at (5.2,-0.5);

% Articulatory mapper outer box
\coordinate (mapperOuterPos) at (5.55,-3.2);

% Individual Conv1D blocks
\coordinate (conv1Pos) at (5.2,-2.2);
\coordinate (conv2Pos) at (5.2,-3.2);
\coordinate (conv3Pos) at (5.2,-4.95);

% Mapper output / addition
\coordinate (addPos) at (5.2,-6.7);

% Corrected pseudo EMA
\coordinate (correctedPos) at (5.2,-7.8);


% Feedback routing position
\coordinate (feedbackRight) at (10,0.0);
\coordinate (feedbackDown) at (10,-4.5);


% Equation position
\coordinate (deltaPos) at (7.1,-6.1);


% ============================================================
% DIMENSIONS
% ============================================================

% Pseudo EMA
\def\pseudoW{6.2}
\def\pseudoH{0.7}

% Outer articulatory mapper
\def\outerW{8.5}
\def\outerH{4.8}

% Conv1D blocks
\def\convW{7.5}
\def\convH{0.8}

% Corrected pseudo EMA
\def\correctedW{7.6}
\def\correctedH{0.8}


% ============================================================
% LABELS
% ============================================================

% ---- Top e EMA
\node[
    font=\bfseries\LARGE,
]
at (eEMAPos)
{$\mathbf{a}_{\mathrm{x}}$};


% ---- Equation
\node[
font=\bfseries\LARGE,
]
at (deltaPos)
{$\Delta\mathbf{a}
=
M_{\theta}
(\mathbf{a}_{\mathrm{x}})$};


% ---- Bottom e-hat EMA
\node[
    font=\bfseries\LARGE,
]
at (correctedPos)
{$\hat{\mathbf{a}}_{\mathrm{x}}$};


% ============================================================
% 12-D PSEUDO-EMA
% ============================================================

%\draw[
%    draw=myorange,
%    fill=myorangefill,
%    line width=0.9pt,
%    rounded corners=8pt
%]
%($(pseudoPos)+(-\pseudoW/2,\pseudoH/2)$)
%--
%($(pseudoPos)+(\pseudoW/2,\pseudoH/2)$)
%--
%($(pseudoPos)+(\pseudoW/2,-\pseudoH/2)$)
%--
%($(pseudoPos)+(-\pseudoW/2,-\pseudoH/2)$)
%--
%cycle;
%
%
%\node[
%    font=\bfseries\LARGE,
%    align=center
%]
%at (pseudoPos)
%{12-D pseudo-EMA};
%

% ============================================================
% INPUT INTO PSEUDO-EMA
% ============================================================

%\draw[
%    -{Latex[length=2mm]},
%    draw=mygray,
%    line width=0.8pt
%]
%let
%    \p1 = (eEMAPos),
%    \p2 = (pseudoPos)
%in
%    (\x1,\y1-0.3*28)--
%    (\x2,\y2+\pseudoH/2*28);


% ============================================================
% OUTPUT FROM PSEUDO-EMA
% ============================================================

\draw[
    -{Latex[length=2mm]},
    draw=mygray,
    line width=0.8pt
]
let
    \p1 = (eEMAPos),
    \p2 = (mapperOuterPos)
in
    (\x1,\y1-0.3*28)
    --
    (\x1,\y2+\outerH/2*28);

% ============================================================
% ARTICULATORY MAPPER OUTER BOX
% ============================================================

\draw[
    draw=myblueouter,
    fill=myblueouterfill,
    line width=0.9pt,
    rounded corners=10pt
]
($(mapperOuterPos)+(-\outerW/2,\outerH/2)$)
--
($(mapperOuterPos)+(\outerW/2,\outerH/2)$)
--
($(mapperOuterPos)+(\outerW/2,-\outerH/2)$)
--
($(mapperOuterPos)+(-\outerW/2,-\outerH/2)$)
--
cycle;



% ============================================================
% FEEDBACK / RESIDUAL CONNECTION
% ============================================================

\draw[
    -{Latex[length=2mm]},
    draw=mygray,
    line width=0.8pt,
    rounded corners=6pt
]
let
    \p1 = (pseudoPos),
    \p2 = (feedbackRight),
    \p3 = (feedbackDown),
    \p4 = (addPos)
in
    (\x1,\y1)
    --
    (\x2,\y1)
    --
    (\x3,\y4)
    --
    (\x4+0.25*28,\y4);



% ============================================================
% ARTICULATORY MAPPER LABEL
% ============================================================

\node[
    font=\bfseries\LARGE,
    align=left
]
at ($(mapperOuterPos)+(-2.5,1.9)$)
{Mapper $M_{\theta}$};


% ============================================================
% CONV1D, 12 -> 256
% ============================================================

\draw[
    draw=myblue,
    fill=mybluefill,
    line width=0.9pt,
    rounded corners=7pt
]
($(conv1Pos)+(-\convW/2,\convH/2)$)
--
($(conv1Pos)+(\convW/2,\convH/2)$)
--
($(conv1Pos)+(\convW/2,-\convH/2)$)
--
($(conv1Pos)+(-\convW/2,-\convH/2)$)
--
cycle;


\node[
    font=\bfseries\LARGE,
    align=center
]
at (conv1Pos)
{Conv1D, $12 \rightarrow 256$, $k=5$};


% ============================================================
% ARROW: CONV1 -> CONV BLOCKS
% ============================================================

\draw[
    -{Latex[length=2mm]},
    draw=mygray,
    line width=0.8pt
]
let
    \p1 = (conv1Pos),
    \p2 = (conv2Pos)
in
    (\x1,\y1-\convH/2*28)--
    (\x2,\y2+\convH/2*28-5);


% ============================================================
% 3 x CONV1D BLOCKS
% ============================================================

% Back block 3
\draw[
    draw=myblue,
    fill=mybluefill,
    line width=0.9pt,
    rounded corners=7pt
]
($(conv2Pos)+(-\convW/2,-0.18)$)
--
($(conv2Pos)+(\convW/2,-0.18)$)
--
($(conv2Pos)+(\convW/2,-0.18-\convH)$)
--
($(conv2Pos)+(-\convW/2,-0.18-\convH)$)
--
cycle;


% Back block 2
\draw[
    draw=myblue,
    fill=mybluefill,
    line width=0.9pt,
    rounded corners=7pt
]
($(conv2Pos)+(-\convW/2,0.00)$)
--
($(conv2Pos)+(\convW/2,0.00)$)
--
($(conv2Pos)+(\convW/2,-\convH)$)
--
($(conv2Pos)+(-\convW/2,-\convH)$)
--
cycle;


% Front block
\draw[
    draw=myblue,
    fill=mybluefill,
    line width=0.9pt,
    rounded corners=7pt
]
($(conv2Pos)+(-\convW/2,0.18)$)
--
($(conv2Pos)+(\convW/2,0.18)$)
--
($(conv2Pos)+(\convW/2,-\convH+0.18)$)
--
($(conv2Pos)+(-\convW/2,-\convH+0.18)$)
--
cycle;


% ---- Text on front block
\node[
    font=\bfseries\LARGE,
    align=center
]
at ($(conv2Pos)+(0,-0.25)$)
{Conv1D, $256 \rightarrow 256$, $k=5$};

% ---- Text on front block
\node[
    font=\bfseries\LARGE,
    align=center
]
at ($(conv2Pos)+(\convW/2+0.4,-0.25)$)
{$\times 3$};


% ============================================================
% ARROW: CONV BLOCKS -> FINAL CONV
% ============================================================

\draw[
    -{Latex[length=2mm]},
    draw=mygray,
    line width=0.8pt
]
let
    \p1 = (conv2Pos),
    \p2 = (conv3Pos)
in
    (\x1,\y1-\convH/2*28-0.6*28)
    --
    (\x2,\y2+\convH/2*28);


% ============================================================
% FINAL CONV1D
% ============================================================

\draw[
    draw=myblue,
    fill=mybluefill,
    line width=0.9pt,
    rounded corners=7pt
]
($(conv3Pos)+(-\convW/2,\convH/2)$)
--
($(conv3Pos)+(\convW/2,\convH/2)$)
--
($(conv3Pos)+(\convW/2,-\convH/2)$)
--
($(conv3Pos)+(-\convW/2,-\convH/2)$)
--
cycle;


\node[
    font=\bfseries\LARGE,
    align=center
]
at (conv3Pos)
{Conv1D, $256 \rightarrow 12$, $k=1$};


% ============================================================
% MAPPER -> ADDITION
% ============================================================

\draw[
    -{Latex[length=2mm]},
    draw=mygray,
    line width=0.8pt
]
let
    \p1 = (mapperOuterPos),
    \p2 = (addPos)
in
    (\x2,\y1-\outerH/2*28-1)
    --
    (\x2,\y2+0.3*28);


% ============================================================
% ADDITION CIRCLE
% ============================================================

\node[
    draw=mygray,
    fill=white,
    circle,
    minimum size=0.58cm,
    inner sep=0pt,
    font=\LARGE
]
(plus)
at (addPos)
{$+$};


% ============================================================
% CORRECTED 12-D PSEUDO-EMA
% ============================================================

%\draw[
%    draw=myorange,
%    fill=myorangefill,
%    line width=0.9pt,
%    rounded corners=8pt
%]
%($(correctedPos)+(-\correctedW/2,\correctedH/2)$)
%--
%($(correctedPos)+(\correctedW/2,\correctedH/2)$)
%--
%($(correctedPos)+(\correctedW/2,-\correctedH/2)$)
%--
%($(correctedPos)+(-\correctedW/2,-\correctedH/2)$)
%--
%cycle;
%
%
%\node[
%    font=\bfseries\LARGE,
%    align=center
%]
%at (correctedPos)
%{Corrected 12-D pseudo-EMA};


% ============================================================
% ADDITION -> CORRECTED PSEUDO-EMA
% ============================================================

\draw[
    -{Latex[length=2mm]},
    draw=mygray,
    line width=0.8pt
]
let
    \p1 = (addPos),
    \p2 = (correctedPos)
in
    (\x1,\y1-0.30*28)
    --
    (\x2,\y2+\correctedH/2*28);


\end{tikzpicture}


==> workflow.tex <==


% ============================================================
% COLORS
% ============================================================

\definecolor{mygreen}{RGB}{48,190,76}
\definecolor{mygreenfill}{RGB}{199,239,204}

\definecolor{myblue}{RGB}{40,154,255}
\definecolor{mybluefill}{RGB}{174,218,248}

\definecolor{mypurple}{RGB}{184,116,255}
\definecolor{mypurplefill}{RGB}{239,220,255}

\definecolor{mygray}{RGB}{105,105,105}


% ============================================================
% DOCUMENT
% ============================================================

\begin{tikzpicture}[
    font=\rmfamily,
    >=Latex
]
 % Manually set the bounding box to exclude left margin
    \path[use as bounding box] (0,-5.2) rectangle (23,-5); % Adjust coordinates to fit your diagram
    
% Define the position (coordinates)
\coordinate (xPos) at (0.5,0);
\coordinate (pPos) at (0.5,-1);
\coordinate (audioNode) at (1.1,0);
\coordinate (spkPos) at (3.3,-4.6);
\coordinate (prosPos) at (3.3,-2.6);
\coordinate (contPos) at (3.3,0);
\coordinate (fcPos) at (6.2,0);
\coordinate (mapperPos) at (9.2,0);
\coordinate (addPos) at (11.9,0);
\coordinate (decNode) at (12.3,0);
\coordinate (decPos) at (14.6,0);
\coordinate (asrPos) at (19.3,0);
\coordinate (pOutPos) at (22.2,0);

\def\refShiftH{0.8}   % Width
\def\refShiftW{-0.2}   % Width

\coordinate (xRefPos) at (0.4+\refShiftW,\refShiftH);
\coordinate (audioRefNode) at (1.4+\refShiftW,\refShiftH);
\coordinate (fcRefPos) at (6.2+\refShiftW,\refShiftH);
\coordinate (contRefPos) at (3.3+\refShiftW,\refShiftH);

% Labels
\def\labelH{0.4}  % Right height
\coordinate (arefPos) at (7.4+\refShiftW,\refShiftH+\labelH);
\coordinate (aPos) at (7.3,\labelH);
\coordinate (ahatPos) at (11.2,\labelH);
\coordinate (xpredPos) at (17.1,\labelH);
\coordinate (f0lPos) at (5.8,-2.6+\labelH);
\coordinate (sPos) at (5.8,-4.6+\labelH);


% Define the dimensions (width and heights)
\def\encW{3.5}   % Width
\def\encHl{1.7}  % Left height
\def\encHr{1.2}  % Right height

\def\encContHl{2.3}  % Left height
\def\encContHr{1.8}  % Right height

\def\mapW{3}  % Left height
\def\mapH{1.7}  % Right height





% ============================================================
% LABELS
% ============================================================

\node[
    font=\Large
]
at (arefPos)
{$\mathbf{a}^{\text{ref}}_{\mathrm{x}}$};

\node[
    font=\Large
]
at (aPos)
{$\mathbf{a}_{\mathrm{x}}$};


\node[
    font=\Large
]
at (ahatPos)
{$\hat{\mathbf{a}}_{\mathrm{x}}$};


\node[
    font=\Large
]
at (xpredPos)
{$\hat{\mathbf{x}}_{\mathrm{pred}}$};


\node[
    font=\Large,
    align=left
]
at (f0lPos)
{$\mathbf{f}_0, \mathbf{l}$};


\node[
    font=\Large,
    align=left
]
at (sPos)
{$\mathbf{s}$};




% ============================================================
% INPUT AUDIO REF
% ============================================================

\node[
    font=\Large,
    align=right
]
(xaudio)
at (xRefPos)
{
$\displaystyle
\begin{array}{c}
    \mathbf{x}_{\mathrm{ref}} \\
\end{array}
$};


% ============================================================
% ADAPTER REF
% ============================================================

\node[
    draw=mypurple,
    fill=mypurplefill,
    line width=0.8pt,
    minimum width=1.1cm,
    minimum height=1cm,
    align=center,
    font=\bfseries\Large
]
(fcRef)
at (fcRefPos)
{};
%{Proj.\\\small(FC)};

% ---- In arrow
\draw[
    -{Latex[length=2mm]},
    draw=mygray,
    line width=0.8pt
]
let 
	\p1 = (contRefPos),
in
	(\x1+\encW/2*28,\y1)--
	(fcRef.west);

% ---- Out arrow
\draw[
    -{Latex[length=2mm]},
    draw=mygray,
    line width=0.8pt
]
let 
	\p1 = (mapperPos),
	\p2 = (fcRefPos),
in
	(fcRef.east)--
	(\x1-\mapW/2*28+\refShiftW*28,\y2);
	
	
% ============================================================
% CONTENT ENCODER REF
% ============================================================


% ---- In Arrow
\draw[
    -{Latex[length=2mm]},
    draw=mygray,
    line width=0.8pt
]
let 
	\p1 = (audioRefNode),
	\p2 = (contRefPos)
 in
    (\x1-10,\y1) --
    (\x2-\encW/2*28,\y2);



% ---- Box
\draw[
    draw=mypurple,
    fill=mypurplefill,
    line width=0.9pt
]
	($(contRefPos) + (-\encW/2, \encContHl/2)$) --
	($(contRefPos) + (\encW/2, \encContHr/2)$) --
	($(contRefPos) + (\encW/2, -\encContHr/2)$) --
	($(contRefPos) + (-\encW/2, -\encContHl/2)$) --
cycle;


% ---- Text
\node[
    font=\bfseries\Large,
    align=left
]
at (contRefPos)
{};
%{Content\\Encoder\\ {\small (WavLM 9\textsuperscript{th} layer)}};


% ============================================================
% INPUT AUDIO
% ============================================================

\node[
    font=\Large,
    align=right
]
(xaudio)
at (xPos)
{$\mathbf{x}$};



\node[
    font=\Large,
    align=right
]
(paudio)
at (pPos)
{$\mathbf{p}$};



% ---- Arrow
\draw[
    -{Latex[length=2mm]},
    draw=mygray,
    line width=0.8pt,
    rounded corners=6pt
]
let 
	\p1 = (xPos),
	\p2 = (pPos)
 in
    (xaudio.south) --
    (paudio.north);    
    
% {
% $\displaystyle
% \left\{
% \begin{array}{c}
%     \mathbf{x} \\
%     \mathbf{p}
% \end{array}
% \right\}$};

% ============================================================
% SPEAKER ENCODER
% ============================================================


% ---- In Arrow
\draw[
    draw=mygray,
    line width=0.8pt,
    rounded corners=6pt
]
let 
	\p1 = (spkPos),
	\p2 = (audioNode)
 in
    (\x2,\y2) --
    (\x2,\y1)  --
    (\x1,\y1);


% ---- Out Arrow
\draw[
    -{Latex[length=2mm]},
    draw=mygray,
    line width=0.8pt,
    rounded corners=6pt
]
let 
	\p1 = (spkPos),
	\p2 = (decNode),
	\p3 = (decPos)
in
	(\x1,\y1) --
	(\x2+0.2*28,\y1) --
	(\x2+0.2*28,\y2-0.4*28) --
	(\x3-\encW/2*28,\y2-0.4*28);


% ---- Box
\draw[
    draw=mygreen,
    fill=mygreenfill,
    line width=0.9pt
]
	($(spkPos) + (-\encW/2, \encHl/2)$) --
	($(spkPos) + (\encW/2, \encHr/2)$) --
	($(spkPos) + (\encW/2, -\encHr/2)$) --
	($(spkPos) + (-\encW/2, -\encHl/2)$) --
cycle;

% ---- Text
\node[
    font=\bfseries\Large,
    align=left
]
at (spkPos)
{Speaker\\Encoder};


% ============================================================
% PROSODY ENCODER
% ============================================================

% ---- In Arrow
\draw[
    draw=mygray,
    line width=0.8pt,
    rounded corners=6pt
]
let 
	\p1 = (prosPos),
	\p2 = (audioNode)
 in
    (\x2,\y2) --
    (\x2,\y1)  --
    (\x1,\y1);

% ---- Out Arrow
\draw[
    -{Latex[length=2mm]},
    draw=mygray,
    line width=0.8pt,
    rounded corners=6pt
]
let 
	\p1 = (prosPos),
	\p2 = (decNode),
	\p3 = (decPos)
in
	(\x1,\y1) --
	(\x2,\y1) --
	(\x2,\y2-0.2*28) --
	(\x3-\encW/2*28,\y2-0.2*28);

% ---- Box
\draw[
    draw=mygreen,
    fill=mygreenfill,
    line width=0.9pt
]
	($(prosPos) + (-\encW/2, \encHl/2)$) --
	($(prosPos) + (\encW/2, \encHr/2)$) --
	($(prosPos) + (\encW/2, -\encHr/2)$) --
	($(prosPos) + (-\encW/2, -\encHl/2)$) --
cycle;


% ---- Text
\node[
    font=\bfseries\Large,
    align=left
]
at (prosPos)
{Prosody\\Encoder};


% ============================================================
% CONTENT ENCODER
% ============================================================


% ---- In Arrow
\draw[
    -{Latex[length=2mm]},
    draw=mygray,
    line width=0.8pt
]
let 
	\p1 = (audioNode),
	\p2 = (contPos)
 in
    (\x1-10,\y1) --
    (\x2-\encW/2*28,\y2);


% ---- Out Arrow
\draw[
    -{Latex[length=2mm]},
    draw=mygray,
    line width=0.8pt
]
let 
	\p1 = (contPos),
	\p2 = (mapperPos)
in
	(\x1,\y1) --
	(\x2-\mapW/2*28,\y1);
	

% ---- Box
\draw[
    draw=mygreen,
    fill=mygreenfill,
    line width=0.9pt
]
	($(contPos) + (-\encW/2, \encContHl/2)$) --
	($(contPos) + (\encW/2, \encContHr/2)$) --
	($(contPos) + (\encW/2, -\encContHr/2)$) --
	($(contPos) + (-\encW/2, -\encContHl/2)$) --
cycle;


% ---- Text
\node[
    font=\bfseries\Large,
    align=left
]
at (contPos)
{Content\\Encoder\\ {\small (WavLM 9\textsuperscript{th} layer)}};




% ============================================================
% ADAPTER
% ============================================================

\node[
    draw=mygreen,
    fill=mygreenfill,
    line width=0.8pt,
    minimum width=1.1cm,
    minimum height=0.8cm,
    align=center,
    font=\bfseries\Large
]
(fc)
at (fcPos)
{Proj.\\\small(FC)};

% ---- In arrow
\draw[
    -{Latex[length=2mm]},
    draw=mygray,
    line width=0.8pt
]
let 
	\p1 = (contPos),
in
	(\x1+\encW/2*28,0)--
	(fc.west);

% ---- Out arrow
\draw[
    -{Latex[length=2mm]},
    draw=mygray,
    line width=0.8pt
]
let 
	\p1 = (mapperPos),
in
	(fc.east)--
	(\x1-\mapW/2*28,0);


% ============================================================
% MAPPER
% ============================================================

% ---- Addition
\node[
    draw=mygray,
    fill=white,
    circle,
    minimum size=0.58cm,
    inner sep=0pt,
    font=\large
]
(plus)
at (addPos)
{$+$};


% ---- Residual connection
\draw[
    -{Latex[length=2mm]},
    draw=mygray,
    line width=0.8pt,
    rounded corners=5pt
]
let 
	\p1 = (mapperPos),
	\p2 = (addPos)
in
	(\x1-60,\y1)--
	(\x1-60,\y1-40)--
	(\x2,\y1-40)--
	(plus.south);


% ---- Mapper to addition
\draw[
    -{Latex[length=2mm]},
    draw=mygray,
    line width=0.8pt
]
let 
	\p1 = (mapperPos),
in
	(\x1,\y1)--
	(plus.west);



% ---- Box
\draw[
    draw=myblue,
    fill=mybluefill,
    line width=0.9pt
]
	($(mapperPos) + (-\mapW/2, \mapH/2)$) --
	($(mapperPos) + (\mapW/2, \mapH/2)$) --
	($(mapperPos) + (\mapW/2, -\mapH/2)$) --
	($(mapperPos) + (-\mapW/2, -\mapH/2)$) --
cycle;

% ---- Text
\node[
    align=center,
    font=\bfseries\Large,
    minimum width=\mapW,
    minimum height=\mapH
]
(mapper)
at (mapperPos) 
{Mapper $M_{\theta}$\\ \small(Conv1D)};




% ============================================================
% HIFI-GAN
% ============================================================


% ---- In Arrow

\draw[
    -{Latex[length=2mm]},
    draw=mygray,
    line width=0.8pt
]
let 
	\p1 = (decPos),
in
	(plus.east)--
	(\x1-\encW/2*28,0);


% ---- Box
\draw[
    draw=mygreen,
    fill=mygreenfill,
    line width=0.9pt
]
	($(decPos) + (-\encW/2, \encHr/2)$) --
	($(decPos) + (\encW/2, \encHl/2)$) --
	($(decPos) + (\encW/2, -\encHl/2)$) --
	($(decPos) + (-\encW/2, -\encHr/2)$) --
cycle;

% ---- Text
\node[
    font=\bfseries\Large
]
at (decPos)
{HiFi-GAN};



% ============================================================
% CTC ASR
% ============================================================

\node[
    draw=mypurple,
    fill=mypurplefill,
    line width=0.8pt,
    minimum width=3cm,
    minimum height=0.8cm,
    align=center,
    font=\bfseries\Large
]
(ctc)
at (asrPos)
{Phone\\recognizer};

% ---- In arrow
\draw[
    -{Latex[length=2mm]},
    draw=mygray,
    line width=0.8pt
]
let 
	\p1 = (decPos),
in
	(\x1+\encW/2*28,0)--
	(ctc.west);



% ============================================================
% PREDICTION
% ============================================================

% ---- Text
\node[
    font=\Large
]
at (pOutPos)
{$\hat{\mathbf{p}}_{\mathrm{predicted}}$};

% ---- Out Arrow

\draw[
    -{Latex[length=2mm]},
    draw=mygray,
    line width=0.8pt
]
let 
	\p1 = (pOutPos),
in
	(ctc.east)--
	(\x1-28,0);


% ============================================================
% TOTAL LOSS
% ============================================================

\node[
    draw=black!65,
    dashed,
    line width=0.8pt,
    minimum width=8.0cm,
    minimum height=1.0cm,
    align=center
]
at (18,-3.15)
{\Large
    $\displaystyle
    \begin{array}{ccl}
    \mathcal{L}_{\mathrm{\mathtt{PT}}} & = & \mathcal{L}_{\mathrm{MSE}}(\hat{\mathbf{a}}_x,\mathbf{a}^{\text{ref}}_x) \\

    \mathcal{L}_{\mathrm{\mathtt{FT}}}  & = & \mathcal{L}_{\mathrm{CTC}}(\hat{\mathbf{p}},\mathbf{p}) + \mathcal{L}_{\mathrm{GAN}}(\hat{\mathbf{a}}_x,\mathbf{a}^{\text{ref}}_x)
    \end{array}
    $
};





\end{tikzpicture}

